Self-energies of ground-state octet and decuplet baryon states due to the coupling to the baryon-meson continuum

We present an unquenched quark model calculation of the mass shifts of ground-state octet and decuplet baryons due to the coupling to the meson-baryon continuum. The $q\bar{q}$ pair-creation effects are taken explicitly into account through a microscopic, QCD-inspired, quark-antiquark pair- creation mechanism.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

